The IACOB project. VI. On the elusive detection of massive O-type stars close to the ZAMS

The apparent lack of massive O-type stars near the zero-age main sequence (at ages < 2 Myr) is a topic widely discussed. Different explanations for this elusive detection have been proposed, but no firm conclusions have been reached yet. We reassess this empirical result benefiting from the high-quality spectroscopic observations of >400 Galactic O-type stars gathered by the IACOB and OWN surveys. We used temperatures and gravities from a iacob-gbat/fastwind spectroscopic analysis to locate our sample in the Kiel and spectroscopic HR diagrams. We evaluated the completeness of our sample of stars, observational biases using information from the Galactic O star catalog (GOSC), systematics of our methodology, and compare with other recent studies using smaller samples of Galactic O-type stars. We base our discussion on the spectroscopic HR diagram to avoid the use of uncertain distances. We performed a detailed study of the young cluster Trumpler-14 as an example of how Gaia cluster distances can help to construct the associated classical HR diagram. The apparent lack of massive O-type stars near the ZAMS with masses between 30 and 70 Msol persist even when spectroscopic results from a large, non-biased sample of stars are used. We do not find correlation between the dearth of stars and observational biases, limitations of our methodology, or the use of spectroscopic HR diagram instead of the classical one. Investigating the efficiency of mass accretion during the formation process we conclude that an adjustment of the accretion rate towards lower values could reconcile the hotter boundary of detected O-type stars and the theoretical birthline. Last, we discuss that the presence of a small sample of O2-O3.5 stars found closer to the ZAMS might be explained taking into account non-standard star evolution (e.g. binary interaction, mergers, or homogeneous evolution).

==> (inline-0) <==
\begin{longtable}{lr@{\hskip 0.05in}l@{\hskip 0.1in}cccccl}
\caption{List of the 285 stars with spectroscopic parameters obtained in this work. Stars are separated by luminosity class (horizontal lines) and sorted by spectral type. Columns are: (1, 2) Name and spectral type from GOSC, (3, 4, 5) \Teff, \gravt\ and log~$\mathcal{L}$ from this work \citep[See notes on][for associated uncertainties]{Holgado2018}, (6) $B$ magnitude from GOSC, (7) the extinction measurement $E$(4405-5495) from \cite{MaizApellaniz2018}, (8) additional notes.}\\
\label{tableValues}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ & \gravt & log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ & $B$ & E(4405-5495) & Notes \\
     &       &                &           [kK]     & [dex] &            [dex]                          & [mag]  &           &   \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ & \gravt &  log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ & $B$ & E(4405-5495) & Notes \\
     &       &                &           [kK]     & [dex] &             [dex]                          & [mag]  &           &       \\
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{9}{l}{$\mathcal{L}=T_{\rm eff}^4$\,/$g_{\rm true}$,\, $g_{\rm true}=g+g_{\rm cent}$, $g_{\rm cent}\approx\frac{(V_{\rm rot}\sin i)^2}{R_{*}} $}\\
\endfoot
    HD\,93129\,AaAb           &    O2 &          I\,f* &    45.6$\pm$1.1 &     3.89$\pm$0.10 &      4.14$\pm$0.11  &       7.8 &        0.514      &  Weak \ioni{He}{i} lines; SB1     \\
         CYG\,OB2-7           &    O3 &          I\,f* &    50.3$\pm$1.8 &     4.09$\pm$0.13 &      4.11$\pm$0.14  &      12.2 &        1.827      &  Weak \ioni{He}{i} lines    \\
         ALS\,15210           &  O3.5 &     I\,f*\,Nwk &    42.4$\pm$1.6 &      3.69$\pm$0.05 &     4.21$\pm$0.08  &      11.5 &            .      &  Weak \ioni{He}{i} lines    \\
      HD\,190429\,A           &    O4 &           I\,f &    36.6$\pm$0.8 &     3.53$\pm$0.09 &      4.11$\pm$0.10  &       7.3 &        0.447      &  .    \\
          HD\,15570           &    O4 &           I\,f &    40.2$\pm$0.8 &     3.63$\pm$0.06 &      4.18$\pm$0.07  &       8.8 &        0.933      &  Weak \ioni{He}{i} lines    \\
          HD\,16691           &    O4 &           I\,f &           $>$39.7 &         $>$3.74 &            $<$4.05  &       9.1 &        0.742      &  Weak \ioni{He}{i} lines    \\
          HD\,14947           &  O4.5 &           I\,f &    39.1$\pm$1.1 &     3.65$\pm$0.10 &      4.11$\pm$0.11  &       8.5 &        0.689      &  .    \\
         CYG\,OB2-9           &  O4.5 &           I\,f &    40.1$\pm$1.0 &     3.92$\pm$0.10 &      3.88$\pm$0.11  &      12.9 &        2.293      &  Weak \ioni{He}{i} lines    \\
 CPD\,-47\,2963\,AB           &    O5 &          I\,fc &    37.1$\pm$0.5 &     3.51$\pm$0.04 &      4.16$\pm$0.05  &       9.7 &        1.168      &  .    \\
          HD\,93632           &    O5 &      I\,f\,var &    40.0$\pm$0.5 &     3.90$\pm$0.19 &      3.90$\pm$0.19  &       8.7 &        0.538      &  .    \\
        CYG\,OB2-11           &  O5.5 &          I\,fc &    37.3$\pm$1.5 &     3.63$\pm$0.14 &      4.05$\pm$0.16  &      11.7 &        1.813      &  .    \\
         HD\,169582           &    O6 &          Ia\,f &    38.9$\pm$1.3 &     3.70$\pm$0.21 &      4.05$\pm$0.22  &       9.3 &        0.786      &  .    \\
         HD\,152233           &    O6 &        II\,(f) &    37.8$\pm$0.5 &     3.69$\pm$0.04 &      4.01$\pm$0.05  &       6.8 &        0.383      &  SB1    \\
         HD\,163758           &  O6.5 &         Ia\,fp &    34.6$\pm$0.6 &     3.29$\pm$0.07 &      4.26$\pm$0.08  &       7.3 &        0.277      &  .    \\
     CPD\,-26\,2716           &  O6.5 &         Iab\,f &    36.0$\pm$0.5 &     3.51$\pm$0.06 &      4.11$\pm$0.06  &      10.1 &        0.625      &  .    \\
         HD\,172175           &  O6.5 &       I\,(n)fp &    36.2$\pm$0.5 &     3.58$\pm$0.05 &      4.04$\pm$0.06  &      10.0 &        0.896      &  .    \\
         HD\,157857           &  O6.5 &        II\,(f) &    36.7$\pm$0.7 &     3.60$\pm$0.08 &      4.05$\pm$0.09  &       8.0 &        0.439      &  .    \\
         HD\,210839           &  O6.5 &       I\,(n)fp &    35.8$\pm$0.5 &     3.47$\pm$0.04 &      4.14$\pm$0.05  &       5.3 &        0.487      &  .    \\
         HD\,151515           &    O7 &        II\,(f) &    36.0$\pm$1.0 &     3.55$\pm$0.13 &      4.07$\pm$0.14  &       7.3 &        0.423      &  .    \\
         HD\,193514           &    O7 &        Ib\,(f) &    35.9$\pm$0.5 &     3.58$\pm$0.04 &      4.03$\pm$0.05  &       7.8 &        0.714      &  .    \\
          HD\,69464           &    O7 &        Ib\,(f) &    35.8$\pm$1.0 &     3.38$\pm$0.08 &      4.23$\pm$0.09  &       9.1 &        0.554      &  .    \\
      BD\,-13\,4927           &    O7 &        II\,(f) &    36.0$\pm$0.5 &     3.51$\pm$0.05 &      4.11$\pm$0.06  &      10.4 &        1.141      &  .    \\
          HD\,94963           &    O7 &        II\,(f) &    36.3$\pm$0.6 &     3.54$\pm$0.06 &      4.09$\pm$0.07  &       7.1 &        0.209      &  .    \\
         HD\,120521           &  O7.5 &        Ib\,(f) &    34.6$\pm$0.6 &     3.39$\pm$0.07 &      4.16$\pm$0.08  &       8.8 &        0.480      &  .    \\
         HD\,171589           &  O7.5 &        II\,(f) &    36.5$\pm$0.8 &     3.66$\pm$0.06 &      3.98$\pm$0.07  &       8.5 &        0.555      &  .    \\
          HD\,17603           &  O7.5 &        Ib\,(f) &    33.3$\pm$0.8 &     3.26$\pm$0.08 &      4.22$\pm$0.09  &       9.1 &        0.880      &  SB1    \\
         HD\,156154           &  O7.5 &        Ib\,(f) &    34.2$\pm$0.5 &     3.31$\pm$0.04 &      4.22$\pm$0.05  &       8.7 &        0.849      &  .    \\
         HD\,192639           &  O7.5 &         Iab\,f &    34.7$\pm$0.7 &     3.43$\pm$0.11 &      4.12$\pm$0.12  &       7.5 &        0.593      &  .    \\
         HD\,188001           &  O7.5 &         Iab\,f &    32.4$\pm$0.5 &     3.20$\pm$0.09 &      4.23$\pm$0.09  &       6.2 &        0.257      &  SB1    \\
          HD\,34656           &  O7.5 &        II\,(f) &    36.0$\pm$0.5 &     3.50$\pm$0.04 &      4.12$\pm$0.05  &       6.9 &        0.294      &  .    \\
          HD\,96917           &    O8 &     Ib\,(n)(f) &    32.0$\pm$0.5 &     3.20$\pm$0.04 &      4.21$\pm$0.05  &       7.2 &        0.330      &  .    \\
         HD\,175754           &    O8 &  II\,(n)((f))p &    34.2$\pm$0.5 &     3.39$\pm$0.04 &      4.14$\pm$0.05  &       6.9 &        0.184      &  .    \\
         HD\,151804           &    O8 &          Ia\,f &           $<$28.2 &   2.86$\pm$0.05 &      4.33$\pm$0.05  &       5.3 &        0.317      &  .    \\
         HD\,162978           &    O8 &      II\,((f)) &    35.0$\pm$0.5 &     3.50$\pm$0.04 &      4.07$\pm$0.05  &       6.2 &        0.300      &  .    \\
      BD\,-11\,4586           &    O8 &        Ib\,(f) &    32.4$\pm$0.6 &     3.22$\pm$0.10 &      4.21$\pm$0.11  &      10.4 &        1.241      &  .    \\
         HD\,225160           &    O8 &         Iab\,f &    33.2$\pm$1.2 &     3.35$\pm$0.14 &      4.12$\pm$0.15  &       8.5 &        0.492      &  .    \\
          HD\,75211           &  O8.5 &      II\,((f)) &    33.4$\pm$0.6 &     3.40$\pm$0.06 &      4.08$\pm$0.07  &       7.9 &        0.653      &  SB1    \\
         HD\,125241           &  O8.5 &        Ib\,(f) &    32.1$\pm$0.5 &     3.24$\pm$0.04 &      4.18$\pm$0.05  &       8.8 &        0.723      &  .    \\
        HDE\,303492           &  O8.5 &          Ia\,f &    28.3$\pm$1.0 &     2.91$\pm$0.06 &      4.29$\pm$0.09  &       9.4 &        0.790      &  .    \\
      BD\,+39\,1328           &  O8.5 &    Iab\,(n)(f) &    32.8$\pm$0.6 &     3.42$\pm$0.09 &      4.03$\pm$0.10  &      10.4 &        0.800      &  .    \\
         HD\,112244           &  O8.5 &      Iab\,(f)p &    31.5$\pm$0.7 &     3.23$\pm$0.11 &      4.15$\pm$0.12  &       5.4 &        0.267      &  SB1    \\
          HD\,74194           &  O8.5 &    Ib-II\,(f)p &    32.2$\pm$0.5 &     3.36$\pm$0.04 &      4.06$\pm$0.05  &       7.8 &        0.468      &  SB1    \\
         HD\,207198           &  O8.5 &      II\,((f)) &    33.1$\pm$0.5 &     3.31$\pm$0.04 &      4.16$\pm$0.05  &       6.3 &        0.579      &  .    \\
         HD\,148546           &    O9 &            Iab &    32.0$\pm$0.5 &     3.30$\pm$0.04 &      4.11$\pm$0.05  &       8.0 &        0.516      &  .    \\
         HD\,155756           &    O9 &          Ib\,p &    32.0$\pm$0.5 &     3.29$\pm$0.04 &      4.12$\pm$0.05  &       9.8 &        0.768      &  .    \\
         HD\,151018           &    O9 &             Ib &    32.0$\pm$0.5 &     3.31$\pm$0.04 &      4.10$\pm$0.05  &       9.3 &        0.860      &  .    \\
         HD\,173783           &    O9 &            Iab &    31.2$\pm$0.5 &     3.09$\pm$0.09 &      4.28$\pm$0.09  &       9.8 &        0.732      &  .    \\
         HD\,191423           &   ON9 &     II-III\,nn &    32.3$\pm$0.8 &     3.71$\pm$0.06 &      3.72$\pm$0.07  &       8.2 &        0.399      &  .    \\
          HD\,71304           &    O9 &             II &    32.0$\pm$0.5 &     3.30$\pm$0.04 &      4.11$\pm$0.05  &       8.8 &        0.766      &  .    \\
         HD\,209975           &    O9 &             Ib &    32.0$\pm$0.5 &     3.30$\pm$0.04 &      4.11$\pm$0.05  &       5.2 &        0.321      &  .    \\
         HD\,210809           &    O9 &            Iab &    30.9$\pm$0.5 &     3.12$\pm$0.05 &      4.23$\pm$0.06  &       7.6 &        0.289      &  .    \\
         HD\,202124           &    O9 &            Iab &    31.1$\pm$0.5 &     3.22$\pm$0.06 &      4.14$\pm$0.07  &       8.0 &        0.513      &  .    \\
         HD\,152249           &   OC9 &            Iab &    31.1$\pm$0.5 &     3.21$\pm$0.04 &      4.15$\pm$0.05  &       6.6 &        0.448      &  .    \\
         HD\,237211           &    O9 &             Ib &    30.7$\pm$0.6 &     3.09$\pm$0.07 &      4.25$\pm$0.08  &       9.5 &        0.714      &  .    \\
          HD\,30614           &    O9 &             Ia &    29.4$\pm$0.6 &     3.00$\pm$0.07 &      4.26$\pm$0.08  &       4.3 &        0.262      &  SB1    \\
     CPD\,-59\,5634           &  O9.2 &             Ib &    31.8$\pm$0.5 &     3.28$\pm$0.04 &      4.12$\pm$0.05  &      10.3 &        0.988      &  .    \\
   HD\,101545\,AaAb           &  O9.2 &             II &    31.9$\pm$0.5 &     3.37$\pm$0.06 &      4.04$\pm$0.07  &       7.5 &        0.273      &  .    \\
          HD\,37742           &  O9.2 &   Ib\,Nwk\,var &    30.1$\pm$0.5 &     3.15$\pm$0.04 &      4.15$\pm$0.05  &       1.9 &            .      &  SB1    \\
          HD\,76968           &  O9.2 &             Ib &    30.8$\pm$0.5 &     3.28$\pm$0.04 &      4.06$\pm$0.05  &       7.2 &        0.355      &  SB1    \\
         HD\,123008           & ON9.2 &            Iab &    31.7$\pm$0.5 &     3.22$\pm$0.05 &      4.17$\pm$0.06  &       9.2 &        0.599      &  .    \\
         HD\,154368           &  O9.2 &            Iab &    30.4$\pm$0.5 &     3.04$\pm$0.04 &      4.28$\pm$0.05  &       6.6 &        0.733      &  .    \\
         HD\,218915           &  O9.2 &            Iab &    31.1$\pm$0.5 &     3.22$\pm$0.04 &      4.14$\pm$0.05  &       7.2 &        0.249      &  .    \\
         HD\,152424           & OC9.2 &             Ia &    30.2$\pm$0.5 &     3.17$\pm$0.06 &      4.14$\pm$0.07  &       6.7 &        0.636      &  SB1    \\
    HD\,36486\,AaAb           &  O9.5 &        II\,Nwk &    30.1$\pm$0.5 &     3.33$\pm$0.04 &      3.97$\pm$0.05  &       2.3 &        0.036      &  SB1    \\
         HD\,188209           &  O9.5 &            Iab &    30.1$\pm$0.5 &     3.04$\pm$0.09 &      4.26$\pm$0.09  &       5.6 &        0.151      &  .    \\
          HD\,10125           &  O9.7 &             II &    30.9$\pm$0.5 &     3.41$\pm$0.05 &      3.94$\pm$0.06  &       8.7 &        0.528      &  SB1    \\
          HD\,89137           & ON9.7 &        II\,(n) &    29.1$\pm$0.5 &     3.37$\pm$0.03 &      3.88$\pm$0.04  &       7.9 &        0.192      &  .    \\
       HD\,28446\,A           &  O9.7 &          II\,n &    29.8$\pm$0.5 &     3.65$\pm$0.05 &      3.64$\pm$0.06  &       6.0 &        0.396      &  .    \\
         HD\,165174           &  O9.7 &          II\,n &    30.2$\pm$0.8 &     3.45$\pm$0.08 &      3.86$\pm$0.09  &       6.1 &        0.206      &  SB1    \\
         HD\,305619           &  O9.7 &             II &    31.0$\pm$0.5 &     3.29$\pm$0.04 &      4.07$\pm$0.05  &       9.9 &        0.685      &  .    \\
          HD\,75222           &  O9.7 &            Iab &    30.2$\pm$0.5 &     3.22$\pm$0.05 &      4.09$\pm$0.06  &       7.8 &        0.601      &  .    \\
          HD\,18409           &  O9.7 &             Ib &    30.0$\pm$0.5 &     3.15$\pm$0.04 &      4.15$\pm$0.05  &       8.8 &        0.629      &  .    \\
         HD\,173010           &  O9.7 &       Ia+\,var &    27.9$\pm$0.5 &     2.99$\pm$0.04 &      4.18$\pm$0.05  &      10.0 &        1.030      &  .    \\
         HD\,152003           &  O9.7 &       Iab\,Nwk &    30.1$\pm$0.5 &     3.18$\pm$0.06 &      4.12$\pm$0.07  &       7.4 &        0.601      &  .    \\
          HD\,13745           &  O9.7 &        II\,(n) &    30.0$\pm$0.5 &     3.29$\pm$0.05 &      4.01$\pm$0.06  &       8.0 &        0.393      &  .    \\
         HD\,167264           &  O9.7 &            Iab &    28.8$\pm$0.9 &     3.14$\pm$0.13 &      4.09$\pm$0.14  &       5.4 &        0.262      &  SB1    \\
         HD\,105056           & ON9.7 &          Ia\,e &    27.4$\pm$0.6 &     2.88$\pm$0.08 &      4.26$\pm$0.09  &       7.4 &            .      &  .    \\
         HD\,195592           &  O9.7 &             Ia &    28.0$\pm$0.5 &     2.91$\pm$0.04 &      4.27$\pm$0.05  &       8.0 &        1.074      &  .    \\
         HD\,149038           &  O9.7 &            Iab &    29.8$\pm$0.5 &     3.18$\pm$0.04 &      4.11$\pm$0.05  &       5.0 &        0.285      &  .    \\
         HD\,225146           &  O9.7 &            Iab &    28.3$\pm$0.6 &     3.11$\pm$0.09 &      4.09$\pm$0.10  &       9.0 &        0.566      &  .    \\
         HD\,104565           & OC9.7 &            Iab &    28.9$\pm$0.5 &     3.01$\pm$0.04 &      4.22$\pm$0.05  &       9.6 &        0.542      &  .    \\
         HD\,191781           & ON9.7 &            Iab &    28.7$\pm$2.0 &           $<$3.39 &            $>$3.83  &      10.3 &        0.840      &  .    \\
         HD\,154811           & OC9.7 &             Ib &    29.8$\pm$0.5 &     3.22$\pm$0.04 &      4.07$\pm$0.05  &       7.3 &        0.593      &  .    \\
         HD\,152147           &  O9.7 &        Ib\,Nwk &    30.1$\pm$0.5 &     3.26$\pm$0.09 &      4.04$\pm$0.09  &       7.8 &        0.615      &  SB1    \\
          HD\,47432           &  O9.7 &             Ib &    29.1$\pm$0.5 &     3.04$\pm$0.04 &      4.21$\pm$0.05  &       6.4 &        0.339      &  .    \\
          HD\,68450           &  O9.7 &             II &    30.6$\pm$0.9 &     3.31$\pm$0.13 &      4.02$\pm$0.14  &       6.4 &        0.229      &  .    \\
         HD\,152405           &  O9.7 &             II &    30.3$\pm$0.5 &     3.29$\pm$0.09 &      4.03$\pm$0.09  &       7.3 &        0.364      &  SB1    \\
\hline                                                                                                                                
\noalign{\smallskip}                                                                                                                  
          HD\,93843           &    O5 &      III\,(fc) &    37.3$\pm$0.6 &     3.53$\pm$0.05 &      4.15$\pm$0.06  &       7.3 &        0.247      &  .    \\
          HD\,97253           &    O5 &       III\,(f) &    39.1$\pm$0.5 &     3.60$\pm$0.04 &      4.16$\pm$0.05  &       7.4 &        0.423      &  .    \\
          HD\,14442           &    O5 &     ...\,n(f)p &    39.1$\pm$1.3 &     3.62$\pm$0.13 &      4.14$\pm$0.14  &       9.6 &        0.682      &  .    \\
      HDE\,338\,931           &    O6 &       III\,(f) &    38.1$\pm$0.6 &     3.76$\pm$0.09 &      3.95$\pm$0.09  &       9.8 &        0.949      &  .    \\
     HD\,156738\,AB           &  O6.5 &       III\,(f) &    37.9$\pm$1.1 &     3.83$\pm$0.15 &      3.87$\pm$0.16  &      10.6 &        1.175      &  .    \\
         HD\,190864           &  O6.5 &       III\,(f) &    37.5$\pm$0.9 &     3.64$\pm$0.08 &      4.05$\pm$0.09  &       8.0 &        0.460      &  .    \\
          HD\,96946           &  O6.5 &       III\,(f) &    39.0$\pm$0.5 &     3.86$\pm$0.07 &      3.89$\pm$0.07  &       8.7 &        0.487      &  .    \\
         HD\,175876           &  O6.5 &    III\,(n)(f) &    36.1$\pm$0.6 &     3.59$\pm$0.04 &      4.03$\pm$0.05  &       6.8 &        0.160      &  .    \\
         HD\,130298           &  O6.5 &    III\,(n)(f) &    38.2$\pm$0.6 &     3.69$\pm$0.06 &      4.03$\pm$0.07  &       9.7 &        0.674      &  SB1    \\
   HD\,152723\,AaAb           &  O6.5 &       III\,(f) &    38.0$\pm$0.5 &     3.81$\pm$0.04 &      3.90$\pm$0.05  &       7.6 &        0.382      &  SB1    \\
      BD\,+60\,2522           &  O6.5 &     ...\,(n)fp &    36.2$\pm$1.1 &     3.55$\pm$0.14 &      4.07$\pm$0.15  &       9.1 &        0.668      &  .    \\
         HD\,167659           &    O7 &    II-III\,(f) &    37.0$\pm$0.5 &     3.60$\pm$0.04 &      4.06$\pm$0.05  &       7.6 &        0.484      &  .    \\
          HD\,94370           &    O7 &     ...\,(n)fp &    35.1$\pm$0.5 &     3.43$\pm$0.06 &      4.14$\pm$0.06  &       8.4 &        0.374      &  .    \\
      CYG\,OB2-4\,A           &    O7 &     III\,((f)) &    36.4$\pm$1.7 &     3.53$\pm$0.15 &      4.10$\pm$0.17  &      11.6 &        1.481      &  .    \\
      HD\,93160\,AB           &    O7 &     III\,((f)) &    36.6$\pm$0.7 &     3.85$\pm$0.09 &      3.79$\pm$0.10  &       8.2 &        0.416      &  .    \\
          HD\,24912           &  O7.5 &  III\,(n)((f)) &    35.9$\pm$0.5 &     3.67$\pm$0.04 &      3.94$\pm$0.05  &       4.1 &        0.278      &  .    \\
         HD\,117797           &  O7.5 &        ...\,fp &    33.8$\pm$1.1 &     3.33$\pm$0.09 &      4.18$\pm$0.11  &       9.7 &        0.743      &  .    \\
         HD\,163800           &  O7.5 &     III\,((f)) &    35.2$\pm$0.5 &     3.42$\pm$0.04 &      4.16$\pm$0.05  &       7.3 &        0.540      &  .    \\
       BD\,+60\,261           &  O7.5 &  III\,(n)((f)) &    35.0$\pm$0.5 &     3.50$\pm$0.06 &      4.07$\pm$0.06  &       9.0 &        0.578      &  .    \\
         HD\,186980           &  O7.5 &     III\,((f)) &    35.8$\pm$0.5 &     3.48$\pm$0.04 &      4.13$\pm$0.05  &       7.5 &        0.357      &  .    \\
         HD\,203064           &  O7.5 &    III\,n((f)) &    35.3$\pm$0.5 &     3.69$\pm$0.03 &      3.89$\pm$0.04  &       5.0 &        0.243      &  .    \\
          HD\,97434           &  O7.5 &  III\,(n)((f)) &    34.8$\pm$0.5 &     3.57$\pm$0.07 &      3.99$\pm$0.07  &       8.2 &        0.434      &  .    \\
       HD\,36861\,A           &    O8 &     III\,((f)) &    35.2$\pm$0.5 &     3.52$\pm$0.04 &      4.06$\pm$0.05  &       3.6 &        0.177      &  .    \\
      HD\,218195\,A           &  O8.5 &      III\,Nstr &    34.1$\pm$0.5 &     3.53$\pm$0.09 &      3.99$\pm$0.09  &       8.7 &        0.543      &  .    \\
     HD\,114737\,AB           &  O8.5 &            III &    35.7$\pm$0.5 &     3.88$\pm$0.04 &      3.72$\pm$0.05  &       8.4 &        0.453      &  SB1    \\
         HD\,116852           &  O8.5 &  II-III\,((f)) &    34.0$\pm$0.5 &     3.52$\pm$0.04 &      4.00$\pm$0.05  &       8.4 &        0.148      &  .    \\
          HD\,13268           & ON8.5 &         III\,n &    34.2$\pm$0.5 &     3.61$\pm$0.04 &      3.92$\pm$0.05  &       8.3 &        0.382      &  .    \\
         HD\,150574           &   ON9 &       III\,(n) &    33.1$\pm$0.9 &     3.60$\pm$0.10 &      3.87$\pm$0.11  &       8.7 &        0.492      &  .    \\
      HD\,113904\,B           &    O9 &            III &    32.9$\pm$0.5 &     3.51$\pm$0.04 &      3.95$\pm$0.05  &       7.5 &            .      &  SB1    \\
         HD\,305523           &    O9 &         II-III &    32.2$\pm$0.5 &     3.44$\pm$0.05 &      3.98$\pm$0.06  &       8.6 &        0.397      &  .    \\
          HD\,24431           &    O9 &            III &    34.9$\pm$0.5 &     3.77$\pm$0.05 &      3.79$\pm$0.06  &       7.2 &        0.632      &  .    \\
     HD\,193443\,AB           &    O9 &            III &    33.0$\pm$0.5 &     3.51$\pm$0.04 &      3.95$\pm$0.05  &       8.3 &        0.671      &  .    \\
         HD\,105627           &    O9 &            III &    33.7$\pm$0.6 &     3.63$\pm$0.08 &      3.87$\pm$0.09  &       8.2 &        0.305      &  SB1    \\
          HD\,90087           &  O9.2 &       III\,(n) &    31.6$\pm$0.6 &     3.50$\pm$0.07 &      3.89$\pm$0.08  &       7.8 &        0.263      &  .    \\
          HD\,16832           &  O9.2 &            III &    32.0$\pm$0.5 &     3.37$\pm$0.05 &      4.04$\pm$0.06  &       9.3 &        0.650      &  .    \\
         HD\,152247           &  O9.2 &            III &    32.1$\pm$0.5 &     3.48$\pm$0.06 &      3.94$\pm$0.07  &       7.6 &        0.455      &  SB1    \\
          HD\,15642           &  O9.5 &      II-III\,n &    29.9$\pm$0.8 &     3.52$\pm$0.04 &      3.77$\pm$0.06  &       8.6 &        0.306      &  .    \\
          HD\,37737           &  O9.5 &    II-III\,(n) &    30.0$\pm$0.5 &     3.50$\pm$0.03 &      3.80$\pm$0.04  &       8.4 &        0.566      &  SB1    \\
          HD\,52266           &  O9.5 &         III\,n &    32.2$\pm$0.8 &     3.63$\pm$0.09 &      3.79$\pm$0.10  &       7.2 &        0.244      &  .    \\
          HD\,37743           &  O9.5 &    II-III\,(n) &    30.8$\pm$0.5 &     3.33$\pm$0.04 &      4.01$\pm$0.05  &       3.5 &        0.044      &  .    \\
          HD\,93521           &  O9.5 &        III\,nn &    31.7$\pm$0.8 &     3.78$\pm$0.08 &      3.61$\pm$0.09  &       6.8 &        0.032      &  .    \\
         HD\,117490           & ON9.5 &        III\,nn &    31.6$\pm$0.7 &     3.74$\pm$0.06 &      3.65$\pm$0.07  &       8.9 &        0.298      &  .    \\
          HD\,91651           & ON9.5 &         III\,n &    31.8$\pm$0.8 &     3.56$\pm$0.06 &      3.84$\pm$0.07  &       8.8 &        0.252      &  SB1    \\
         HD\,189957           &  O9.7 &            III &    32.1$\pm$0.5 &     3.58$\pm$0.06 &      3.84$\pm$0.07  &       7.8 &        0.263      &  .    \\
         HD\,154643           &  O9.7 &            III &    31.0$\pm$0.5 &     3.51$\pm$0.04 &      3.85$\pm$0.05  &       7.4 &        0.507      &  SB1    \\
          HD\,13022           &  O9.7 &         II-III &    30.0$\pm$0.5 &     3.24$\pm$0.04 &      4.06$\pm$0.05  &       9.1 &        0.544      &  .    \\
       BD\,+60\,498           &  O9.7 &         II-III &    32.8$\pm$0.9 &           $>$3.99 &            $<$3.46  &      10.5 &        0.739      &  .    \\
         HD\,118198           &  O9.7 &            III &    31.2$\pm$0.5 &     3.42$\pm$0.04 &      3.95$\pm$0.05  &       8.7 &        0.400      &  .    \\
          HD\,55879           &  O9.7 &            III &    31.2$\pm$0.5 &     3.51$\pm$0.04 &      3.86$\pm$0.05  &       5.8 &        0.090      &  .    \\
\hline                                                                                                                                
\noalign{\smallskip}                                                                                                                  
          HD\,64568           &    O3 &     V\,((f*))z &    46.9$\pm$1.0 &     3.93$\pm$0.06 &      4.14$\pm$0.07  &       9.5 &        0.373      &  Weak \ioni{He}{i} lines    \\
          HD\,93128           &  O3.5 &     V\,((fc))z &    49.3$\pm$2.2 &     4.09$\pm$0.16 &      4.07$\pm$0.18  &       9.2 &        0.529      &  Weak \ioni{He}{i} lines    \\
       HD\,93129\,B           &  O3.5 &      V\,((f))z &    47.7$\pm$1.8 &     3.99$\pm$0.08 &      4.11$\pm$0.10  &       9.0 &            .      &  .    \\
        HD\,5005\,A           &    O4 &      V\,((fc)) &    42.8$\pm$1.0 &     3.83$\pm$0.06 &      4.09$\pm$0.07  &       8.6 &        0.368      &  .    \\
         HD\,164794           &    O4 &       V\,((f)) &    43.1$\pm$1.1 &     3.88$\pm$0.07 &      4.05$\pm$0.08  &       6.5 &        0.315      &  .    \\
         HD\,229232           &    O4 &     V:\,n((f)) &    42.9$\pm$2.2 &     3.81$\pm$0.09 &      4.11$\pm$0.13  &      10.4 &        1.141      &  Weak \ioni{He}{i} lines    \\
          HD\,46223           &    O4 &       V\,((f)) &    42.2$\pm$0.5 &     3.73$\pm$0.04 &      4.16$\pm$0.04  &       7.5 &        0.500      &  .    \\
      HD\,93250\,AB           &    O4 &       IV\,(fc) &    45.0$\pm$0.6 &     3.86$\pm$0.05 &      4.14$\pm$0.06  &       7.9 &        0.454      &  .    \\
     HD\,168076\,AB           &    O4 &        IV\,(f) &    43.0$\pm$1.8 &     3.92$\pm$0.15 &      4.00$\pm$0.17  &       9.2 &        0.736      &  .    \\
          HD\,96715           &    O4 &      V\,((f))z &    45.2$\pm$1.2 &     3.91$\pm$0.12 &      4.10$\pm$0.13  &       8.4 &        0.399      &  .    \\
         HD\,155913           &  O4.5 &      V\,n((f)) &    42.5$\pm$1.5 &     4.02$\pm$0.11 &      3.88$\pm$0.13  &       8.7 &        0.756      &  .    \\
         HD\,192281           &  O4.5 &     IV\,(n)(f) &    40.8$\pm$1.1 &     3.82$\pm$0.07 &      4.01$\pm$0.09  &       7.9 &        0.664      &  .    \\
         HD\,193682           &  O4.5 &        IV\,(f) &    41.0$\pm$1.0 &     3.75$\pm$0.10 &      4.09$\pm$0.11  &       8.9 &        0.774      &  .    \\
          HD\,15629           &  O4.5 &      V\,((fc)) &    41.8$\pm$0.5 &     3.79$\pm$0.05 &      4.08$\pm$0.05  &       8.8 &        0.704      &  .    \\
    HDE\,303308\,AB           &  O4.5 &      V\,((fc)) &    41.1$\pm$0.9 &     3.90$\pm$0.08 &      3.95$\pm$0.09  &       8.6 &        0.455      &  .    \\
     HD\,168112\,AB           &    O5 &        IV\,(f) &    39.7$\pm$1.0 &     3.71$\pm$0.13 &      4.08$\pm$0.14  &       9.9 &        0.948      &  SB1    \\
        HDE\,319699           &    O5 &      V\,((fc)) &    41.2$\pm$0.8 &     3.91$\pm$0.07 &      3.94$\pm$0.08  &      10.3 &        1.098      &  SB1    \\
          HD\,46150           &    O5 &      V\,((f))z &    41.1$\pm$0.5 &     3.81$\pm$0.04 &      4.04$\pm$0.05  &       6.9 &        0.423      &  .    \\
      HD\,256725\,A           &    O5 &      V\,((fc)) &    41.2$\pm$1.0 &     3.94$\pm$0.11 &      3.91$\pm$0.12  &      10.1 &        0.455      &  .    \\
         HD\,305525           &  O5.5 &      V\,((f))z &    40.4$\pm$1.5 &           $>$3.89 &            $<$3.93  &      10.7 &        0.974      &  .    \\
       BD\,+60\,134           &  O5.5 &    V\,(n)((f)) &    40.7$\pm$1.8 &     3.95$\pm$0.20 &      3.88$\pm$0.21  &      11.3 &        0.981      &  .    \\
      BD\,-14\,5040           &  O5.5 &    V\,(n)((f)) &    40.4$\pm$2.3 &     3.96$\pm$0.23 &      3.86$\pm$0.25  &      11.5 &        1.285      &  Weak \ioni{He}{i} lines    \\
          HD\,93204           &  O5.5 &       V\,((f)) &    39.2$\pm$0.7 &     3.75$\pm$0.06 &      4.01$\pm$0.07  &       8.5 &        0.385      &  .    \\
          HD\,14434           &  O5.5 &     IV\,nn(f)p &    38.6$\pm$1.1 &     3.96$\pm$0.11 &      3.78$\pm$0.12  &       8.7 &        0.443      &  .    \\
        HDE\,303311           &    O6 &      V\,((f))z &    40.1$\pm$0.7 &     3.91$\pm$0.06 &      3.89$\pm$0.07  &       9.1 &        0.414      &  .    \\
   HD\,101190\,AaAb           &    O6 &      IV\,((f)) &    39.8$\pm$0.5 &     3.88$\pm$0.04 &      3.91$\pm$0.05  &       7.8 &        0.333      &  SB1    \\
      BD\,+60\,2635           &    O6 &       V\,((f)) &    39.8$\pm$0.9 &     3.77$\pm$0.10 &      4.02$\pm$0.11  &      10.6 &        0.715      &  .    \\
          ALS\,4880           &    O6 &       V\,((f)) &    39.8$\pm$1.2 &     3.96$\pm$0.20 &      3.83$\pm$0.21  &      11.3 &        1.137      &  .    \\
     CPD\,-58\,2611           &    O6 &      V\,((f))z &    39.8$\pm$0.8 &     3.88$\pm$0.08 &      3.91$\pm$0.09  &       9.9 &        0.562      &  .    \\
          HD\,42088           &    O6 &      V\,((f))z &    40.0$\pm$0.5 &     3.99$\pm$0.04 &      3.81$\pm$0.05  &       7.6 &        0.343      &  .    \\
          HD\,76556           &    O6 &  IV\,(n)((f))p &    37.9$\pm$0.5 &     3.90$\pm$0.08 &      3.80$\pm$0.08  &       8.6 &        0.678      &  .    \\
     CPD\,-59\,2600           &    O6 &       V\,((f)) &    39.3$\pm$0.8 &     3.86$\pm$0.08 &      3.91$\pm$0.09  &       8.8 &        0.507      &  SB1    \\
       BD\,+62\,424           &  O6.5 &    V\,(n)((f)) &    38.7$\pm$0.7 &     3.80$\pm$0.10 &      3.94$\pm$0.10  &       9.3 &        0.717      &  .    \\
         HD\,101298           &  O6.5 &      IV\,((f)) &    38.9$\pm$0.5 &     3.79$\pm$0.04 &      3.96$\pm$0.05  &       8.1 &        0.355      &  .    \\
         HD\,199579           &  O6.5 &      V\,((f))z &    39.5$\pm$0.8 &     3.86$\pm$0.07 &      3.92$\pm$0.08  &       6.0 &        0.342      &  SB1 \\
          HD\,99897           &  O6.5 &      IV\,((f)) &    37.7$\pm$0.5 &     3.57$\pm$0.04 &      4.13$\pm$0.05  &       8.5 &        0.434      &  .    \\
      HD\,242935\,A           &  O6.5 &      V\,((f))z &    38.7$\pm$0.9 &           $>$3.98 &            $<$3.76  &       9.8 &        0.503      &  .    \\
        HDE\,227018           &  O6.5 &      V\,((f))z &    38.7$\pm$0.8 &     3.85$\pm$0.15 &      3.89$\pm$0.15  &       9.4 &        0.683      &  .    \\
         HD\,305532           &  O6.5 &      V\,((f))z &    39.3$\pm$0.8 &     3.84$\pm$0.07 &      3.93$\pm$0.08  &      10.5 &        0.613      &  .    \\
       BD\,+61\,411           &  O6.5 &      V\,((f))z &    38.8$\pm$1.0 &     3.99$\pm$0.18 &      3.76$\pm$0.19  &      11.2 &        1.315      &  .    \\
       HD\,93161\,B           &  O6.5 &      IV\,((f)) &    37.1$\pm$0.8 &     3.76$\pm$0.12 &      3.91$\pm$0.13  &       8.7 &        0.530      &  .    \\
         HD\,344784           &  O6.5 &      V\,((f))z &    38.9$\pm$0.6 &     3.90$\pm$0.06 &      3.85$\pm$0.07  &       9.9 &        0.831      &  .    \\
         HD\,228841           &  O6.5 &      V\,n((f)) &    37.7$\pm$1.4 &     3.88$\pm$0.13 &      3.82$\pm$0.15  &       9.5 &        0.833      &  .    \\
        HDE\,322417           &  O6.5 &      IV\,((f)) &    38.6$\pm$0.8 &     3.74$\pm$0.10 &      4.00$\pm$0.11  &      10.9 &        1.112      &  .    \\
          HD\,91572           &  O6.5 &      V\,((f))z &    38.8$\pm$0.5 &     3.84$\pm$0.08 &      3.91$\pm$0.08  &       8.3 &        0.359      &  .    \\
         HD\,167633           &  O6.5 &       V\,((f)) &    38.0$\pm$0.8 &     3.72$\pm$0.07 &      3.99$\pm$0.08  &       8.4 &        0.525      &  SB1    \\
          HD\,12993           &  O6.5 &  V\,((f))\,Nstr &    39.2$\pm$0.6 &     3.89$\pm$0.07 &     3.87$\pm$0.07  &       9.2 &        0.464      &  .    \\
         ALS\,12370           &  O6.5 &     V\,nn((f)) &    39.0$\pm$1.8 &     4.12$\pm$0.20 &      3.63$\pm$0.22  &      10.5 &        0.486      &  .    \\
         HD\,326775           &  O6.5 &   V\,(n)((f))z &    39.4$\pm$1.3 &     3.87$\pm$0.14 &      3.90$\pm$0.15  &      11.6 &        1.276      &  SB1    \\
      BD\,-10\,4682           &    O7 &      V\,n((f)) &    36.9$\pm$1.2 &     3.94$\pm$0.11 &      3.72$\pm$0.12  &      10.2 &        0.774      &  .    \\
           HD\,5689           &    O7 &      V\,n((f)) &    36.8$\pm$1.0 &     3.72$\pm$0.10 &      3.93$\pm$0.11  &       9.5 &        0.591      &  .    \\
          HD\,46485           &    O7 & V\,((f))n\,var? &    36.1$\pm$0.7 &     3.88$\pm$0.04 &      3.74$\pm$0.05  &       8.6 &        0.579     &  .     \\
          HD\,36879           &    O7 &    V\,(n)((f)) &    36.9$\pm$0.5 &     3.77$\pm$0.04 &      3.89$\pm$0.05  &       7.8 &        0.464      &  .    \\
         HD\,217086           &    O7 &    V\,nn((f))z &    37.7$\pm$0.8 &     4.00$\pm$0.07 &      3.70$\pm$0.08  &       8.3 &        0.884      &  .    \\
       BD\,+60\,513           &    O7 &           V\,n &    35.8$\pm$1.0 &     3.86$\pm$0.10 &      3.75$\pm$0.11  &       9.9 &        0.756      &  .    \\
        HDE\,227465           &    O7 &       V\,((f)) &    37.2$\pm$1.0 &     3.87$\pm$0.15 &      3.80$\pm$0.16  &      10.7 &        0.738      &  .    \\
          HD\,90273           &   ON7 &       V\,((f)) &    38.5$\pm$0.8 &     3.78$\pm$0.10 &      3.95$\pm$0.11  &       9.2 &        0.437      &  .    \\
      BD\,+62\,2078           &    O7 &      V\,((f))z &    38.7$\pm$0.8 &     4.00$\pm$0.14 &      3.74$\pm$0.14  &      10.8 &        1.362      &  .    \\
          HD\,46573           &    O7 &      V\,((f))z &    36.8$\pm$0.8 &     3.72$\pm$0.10 &      3.93$\pm$0.11  &       8.3 &        0.613      &  .    \\
          HD\,44811           &    O7 &        V\,(n)z &    37.4$\pm$0.6 &     3.90$\pm$0.11 &      3.78$\pm$0.11  &       8.6 &        0.428      &  .    \\
         HD\,159176           &    O7 &       V\,((f)) &    37.6$\pm$0.6 &     3.83$\pm$0.10 &      3.86$\pm$0.10  &       5.8 &        0.314      &  .    \\
          HD\,47839           &    O7 &  V\,((f))z\,var &    38.3$\pm$0.5 &     4.02$\pm$0.05 &      3.70$\pm$0.05  &       4.6 &        0.054     &  .     \\
          ALS\,8294           &    O7 &        V\,(n)z &    41.7$\pm$1.9 &     3.97$\pm$0.21 &      3.90$\pm$0.22  &      10.7 &        0.789      &  .    \\
       BD\,+60\,501           &    O7 &   V\,(n)((f))z &    37.9$\pm$0.8 &     3.89$\pm$0.11 &      3.81$\pm$0.12  &      10.1 &        0.709      &  .    \\
       BD\,+60\,586           &    O7 &           V\,z &    38.4$\pm$0.7 &     4.10$\pm$0.13 &      3.63$\pm$0.13  &       8.8 &        0.584      &  .    \\
         HD\,193595           &    O7 &       V\,((f)) &    37.9$\pm$0.5 &     3.79$\pm$0.06 &      3.91$\pm$0.06  &       9.1 &        0.640      &  .    \\
        HDE\,227245           &    O7 &      V\,((f))z &    38.0$\pm$0.7 &     3.80$\pm$0.07 &      3.91$\pm$0.08  &      10.3 &        0.878      &  .    \\
         HD\,152623           &    O7 &    V\,(n)((f)) &    37.4$\pm$0.7 &     3.79$\pm$0.10 &      3.89$\pm$0.11  &       7.5 &        0.374      &  SB1    \\
         ALS\,12619           &    O7 &      V\,((f))z &    38.2$\pm$0.7 &     4.03$\pm$0.08 &      3.69$\pm$0.09  &      11.3 &        0.752      &  .    \\
         HD\,110360           &   ON7 &              V &    39.3$\pm$0.9 &     4.17$\pm$0.14 &      3.60$\pm$0.15  &       9.5 &        0.458      &  SB1    \\
      HD\,93222\,AB           &    O7 &       V\,((f)) &    36.8$\pm$0.7 &     3.63$\pm$0.11 &      4.02$\pm$0.11  &       8.8 &        0.329      &  .    \\
          HD\,91824           &    O7 &      V\,((f))z &    39.8$\pm$0.9 &     4.02$\pm$0.13 &      3.77$\pm$0.14  &       8.1 &        0.233      &  SB1    \\
       HD\,93146\,A           &    O7 &       V\,((f)) &    38.7$\pm$0.6 &     3.84$\pm$0.07 &      3.90$\pm$0.08  &       8.4 &        0.296      &  SB1    \\
        HDE\,242926           &    O7 &           V\,z &    39.0$\pm$0.7 &     4.07$\pm$0.11 &      3.68$\pm$0.11  &       9.7 &        0.614      &  .    \\
          HD\,53975           &  O7.5 &           V\,z &    36.8$\pm$0.5 &     3.91$\pm$0.06 &      3.74$\pm$0.06  &       6.4 &        0.194      &  SB1    \\
         HD\,168504           &  O7.5 &        V\,(n)z &    37.3$\pm$0.7 &     3.84$\pm$0.07 &      3.84$\pm$0.08  &       9.7 &        0.709      &  .    \\
        HDE\,344777           &  O7.5 &           V\,z &    35.8$\pm$0.8 &     3.62$\pm$0.12 &      3.99$\pm$0.13  &      10.2 &        1.045      &  .    \\
      HDE\,338\,916           &  O7.5 &           V\,z &    37.8$\pm$0.8 &     4.02$\pm$0.12 &      3.68$\pm$0.13  &      10.8 &        0.898      &  .    \\
         HD\,168461           &  O7.5 &  V\,((f))\,Nstr &    36.0$\pm$1.2 &     3.81$\pm$0.16 &      3.81$\pm$0.17  &      10.2 &        0.907     &  .     \\
         HD\,164492           &  O7.5 &           V\,z &    38.6$\pm$0.6 &     4.00$\pm$0.10 &      3.74$\pm$0.10  &       7.6 &        0.286      &  .    \\
   BD\,+33\,1025\,A           &  O7.5 &        V\,(n)z &    38.4$\pm$1.0 &           $>$4.01 &            $<$3.72  &      10.7 &        0.540      &  .    \\
         HD\,124979           &  O7.5 &   IV\,(n)((f)) &    34.9$\pm$0.9 &     3.58$\pm$0.05 &      3.98$\pm$0.07  &       8.6 &        0.342      &  .    \\
         HD\,152590           &  O7.5 &           V\,z &    38.0$\pm$0.5 &     3.92$\pm$0.07 &      3.79$\pm$0.07  &       8.6 &        0.419      &  SB1    \\
          HD\,35619           &  O7.5 &       V\,((f)) &    37.7$\pm$0.6 &     3.94$\pm$0.12 &      3.76$\pm$0.12  &       8.8 &        0.529      &  .    \\
          HD\,74920           &  O7.5 &     IV\,n((f)) &    34.9$\pm$0.5 &     3.66$\pm$0.05 &      3.90$\pm$0.06  &       7.6 &        0.306      &  .    \\
          HD\,41997           &  O7.5 &      V\,n((f)) &    35.8$\pm$0.5 &     3.75$\pm$0.05 &      3.86$\pm$0.06  &       8.8 &        0.661      &  SB1    \\
          HD\,99546           &  O7.5 &  V\,((f))\,Nstr &    37.0$\pm$0.5 &     3.71$\pm$0.05 &      3.95$\pm$0.06  &       8.2 &        0.249     &  .     \\
          HD\,94024           &    O8 &             IV &    34.8$\pm$0.5 &     3.56$\pm$0.05 &      4.00$\pm$0.06  &       8.8 &        0.411      &  SB1    \\
         HD\,101413           &    O8 &              V &    36.9$\pm$0.5 &     4.01$\pm$0.07 &      3.65$\pm$0.07  &       8.6 &        0.376      &  .    \\
         HD\,165246           &    O8 &         V\,(n) &    35.9$\pm$0.7 &     3.99$\pm$0.07 &      3.62$\pm$0.08  &       7.9 &        0.379      &  SB1    \\
          HD\,41161           &    O8 &           V\,n &    35.2$\pm$0.6 &     3.84$\pm$0.05 &      3.74$\pm$0.06  &       6.7 &        0.207      &  .    \\
          HD\,46056           &    O8 &           V\,n &    35.5$\pm$0.8 &     4.01$\pm$0.09 &      3.58$\pm$0.10  &       8.4 &        0.468      &  .    \\
         HD\,326331           &    O8 &     IV\,n((f)) &    34.9$\pm$0.5 &     3.74$\pm$0.04 &      3.82$\pm$0.05  &       7.6 &        0.499      &  .    \\
         HD\,101191           &    O8 &              V &    35.7$\pm$0.9 &     3.80$\pm$0.12 &      3.80$\pm$0.13  &       8.5 &        0.338      &  .    \\
         HD\,135591           &    O8 &      IV\,((f)) &    35.0$\pm$0.5 &     3.58$\pm$0.04 &      3.99$\pm$0.05  &       5.4 &        0.203      &  .    \\
         HD\,191978           &    O8 &              V &    35.8$\pm$0.6 &     3.81$\pm$0.08 &      3.80$\pm$0.09  &       8.2 &        0.417      &  .    \\
         HD\,101223           &    O8 &              V &    35.2$\pm$0.5 &     3.62$\pm$0.05 &      3.96$\pm$0.06  &       8.9 &        0.456      &  .    \\
          HD\,97848           &    O8 &              V &    35.6$\pm$0.6 &     3.67$\pm$0.06 &      3.93$\pm$0.07  &       8.7 &        0.286      &  .    \\
          ALS\,7833           &    O8 &           V\,z &    35.9$\pm$1.2 &     3.71$\pm$0.13 &      3.90$\pm$0.14  &      10.4 &        0.542      &  .    \\
        HD\,5005\,C           &  O8.5 &         V\,(n) &    36.2$\pm$0.6 &     4.04$\pm$0.08 &      3.58$\pm$0.09  &       8.9 &            .      &  .    \\
     Trumpler\,14-9           &  O8.5 &              V &    36.7$\pm$0.7 &     4.10$\pm$0.11 &      3.55$\pm$0.11  &      10.1 &        0.455      &  .    \\
          HD\,46149           &  O8.5 &              V &    36.9$\pm$0.5 &     4.23$\pm$0.08 &      3.43$\pm$0.08  &       7.8 &        0.439      &  .    \\
        HDE\,298429           &  O8.5 &              V &    33.6$\pm$1.1 &     3.55$\pm$0.14 &      3.95$\pm$0.15  &      10.3 &        0.847      &  .    \\
          HD\,46966           &  O8.5 &             IV &    35.9$\pm$0.5 &     3.84$\pm$0.07 &      3.77$\pm$0.07  &       7.1 &        0.254      &  .    \\
      BD\,+36\,4145           &  O8.5 &         V\,(n) &    35.8$\pm$0.9 &     3.86$\pm$0.15 &      3.75$\pm$0.16  &       9.6 &        0.919      &  .    \\
          HD\,92504           &  O8.5 &         V\,(n) &    34.9$\pm$0.8 &     3.70$\pm$0.04 &      3.86$\pm$0.06  &       8.4 &        0.240      &  .    \\
          HD\,52533           &  O8.5 &          IV\,n &    35.2$\pm$0.5 &     3.98$\pm$0.05 &      3.60$\pm$0.06  &       7.6 &        0.194      &  SB1    \\
         HD\,216532           &  O8.5 &         V\,(n) &    35.3$\pm$0.6 &     4.04$\pm$0.07 &      3.54$\pm$0.08  &       8.5 &        0.815      &  .    \\
          HD\,73882           &  O8.5 &             IV &    35.8$\pm$0.6 &     3.85$\pm$0.10 &      3.76$\pm$0.10  &       8.0 &        0.665      &  SB1    \\
          HD\,48279           &  O8.5 &   V\,Nstr\,var? &    36.2$\pm$0.7 &     3.86$\pm$0.06 &     3.76$\pm$0.07  &       8.0 &        0.413      &  .    \\
    HD\,14633\,AaAb           & ON8.5 &              V &    35.0$\pm$0.5 &     3.79$\pm$0.08 &      3.78$\pm$0.08  &       7.2 &        0.071      &  SB1    \\
         HD\,214680           &    O9 &              V &    35.2$\pm$0.5 &     3.89$\pm$0.04 &      3.69$\pm$0.05  &       4.7 &        0.077      &  .    \\
         HD\,102415           &   ON9 &        IV:\,nn &    33.1$\pm$1.1 &     3.92$\pm$0.10 &      3.55$\pm$0.12  &       9.4 &        0.394      &  .    \\
         HD\,149452           &    O9 &          IV\,n &    33.7$\pm$0.8 &     3.73$\pm$0.07 &      3.77$\pm$0.08  &       9.6 &        0.850      &  .    \\
          HD\,93028           &    O9 &             IV &    35.3$\pm$0.7 &     3.93$\pm$0.08 &      3.65$\pm$0.09  &       8.3 &        0.203      &  SB1    \\
     CPD\,-59\,2551           &    O9 &              V &    34.9$\pm$0.5 &     3.91$\pm$0.05 &      3.65$\pm$0.06  &       9.2 &        0.267      &  .    \\
         HD\,216898           &    O9 &              V &    35.9$\pm$0.6 &     4.18$\pm$0.11 &      3.43$\pm$0.11  &       8.5 &        0.794      &  SB1    \\
          HD\,12323           & ON9.2 &              V &    34.2$\pm$0.9 &     3.95$\pm$0.18 &      3.58$\pm$0.19  &       8.8 &        0.238      &  SB1    \\
          HD\,46202           &  O9.2 &              V &    34.9$\pm$0.5 &     4.13$\pm$0.07 &      3.43$\pm$0.07  &       8.7 &        0.462      &  .    \\
          HD\,57682           &  O9.2 &             IV &    35.0$\pm$0.5 &     4.13$\pm$0.14 &      3.44$\pm$0.14  &       6.2 &        0.087      &  .    \\
          HD\,76341           &  O9.2 &             IV &    33.0$\pm$0.5 &     3.57$\pm$0.08 &      3.89$\pm$0.08  &       7.5 &        0.579      &  .    \\
         HD\,164438           &  O9.2 &             IV &    32.2$\pm$0.5 &     3.43$\pm$0.04 &      3.99$\pm$0.05  &       7.8 &        0.587      &  SB1    \\
         HD\,201345           & ON9.2 &             IV &    33.8$\pm$0.7 &     3.79$\pm$0.06 &      3.72$\pm$0.07  &       7.6 &        0.149      &  .    \\
        HD\,5005\,D           &  O9.2 &              V &    34.9$\pm$0.5 &     3.99$\pm$0.09 &      3.57$\pm$0.09  &       9.7 &        0.318      &  .    \\
          HD\,96622           &  O9.2 &             IV &    33.3$\pm$0.6 &     3.68$\pm$0.11 &      3.80$\pm$0.11  &       9.1 &        0.424      &  SB1    \\
         HD\,149757           &  O9.2 &         IV\,nn &    32.0$\pm$0.5 &     3.66$\pm$0.04 &      3.75$\pm$0.05  &       2.6 &        0.297      &  .    \\
         HD\,163892           &  O9.5 &        IV\,(n) &    32.8$\pm$0.5 &     3.77$\pm$0.05 &      3.68$\pm$0.06  &       7.6 &        0.407      &  SB1    \\
         HD\,166546           &  O9.5 &             IV &    32.4$\pm$0.6 &     3.56$\pm$0.08 &      3.87$\pm$0.09  &       7.3 &        0.301      &  .    \\
     CPD\,-54\,6791           &  O9.5 &              V &    34.8$\pm$0.6 &     4.05$\pm$0.10 &      3.51$\pm$0.10  &      11.5 &        0.796      &  .    \\
          HD\,34078           &  O9.5 &              V &    34.5$\pm$0.8 &     4.07$\pm$0.14 &      3.47$\pm$0.15  &       6.2 &        0.489      &  .    \\
          HD\,38666           &  O9.5 &              V &    33.9$\pm$0.5 &     3.92$\pm$0.04 &      3.59$\pm$0.05  &       4.9 &        0.016      &  .    \\
          HD\,36483           &  O9.5 &        IV\,(n) &    33.4$\pm$0.8 &     3.86$\pm$0.11 &      3.62$\pm$0.12  &       8.6 &        0.676      &  .    \\
         HD\,206183           &  O9.5 &           IV-V &    33.8$\pm$0.5 &     4.04$\pm$0.09 &      3.47$\pm$0.09  &       7.5 &        0.383      &  .    \\
         HD\,202214           &  O9.5 &             IV &    32.1$\pm$0.5 &     3.82$\pm$0.04 &      3.60$\pm$0.05  &       6.6 &        0.379      &  .    \\
         HD\,168941           &  O9.5 &          IV\,p &    32.0$\pm$0.5 &     3.43$\pm$0.05 &      3.98$\pm$0.06  &       9.4 &        0.310      &  .    \\
     HD\,155889\,AB           &  O9.5 &             IV &    34.9$\pm$0.7 &     4.10$\pm$0.07 &      3.46$\pm$0.08  &       7.0 &        0.237      &  .    \\
         HD\,164019           &  O9.5 &          IV\,p &    32.0$\pm$0.5 &     3.45$\pm$0.07 &      3.96$\pm$0.08  &       9.5 &        0.495      &  .    \\
         HD\,123056           &  O9.5 &        IV\,(n) &    31.8$\pm$0.5 &     3.70$\pm$0.07 &      3.70$\pm$0.08  &       8.3 &        0.385      &  SB1    \\
       BD\,+60\,499           &  O9.5 &              V &    34.2$\pm$0.8 &     3.87$\pm$0.12 &      3.66$\pm$0.13  &      10.8 &        0.794      &  .    \\
          HD\,93027           &  O9.5 &             IV &    33.8$\pm$0.5 &     3.95$\pm$0.07 &      3.56$\pm$0.07  &       8.7 &        0.229      &  .    \\
         HD\,192001           &  O9.5 &             IV &    33.0$\pm$0.5 &     3.83$\pm$0.05 &      3.63$\pm$0.06  &       8.6 &        0.566      &  .    \\
        HDE\,308813           &  O9.7 &        IV\,(n) &    31.8$\pm$0.5 &     3.88$\pm$0.05 &      3.52$\pm$0.06  &       9.3 &        0.295      &  SB1    \\
  CPD\,-41\,7721\,A           &  O9.7 &        V:\,(n) &    31.3$\pm$0.5 &     3.85$\pm$0.09 &      3.52$\pm$0.09  &       8.8 &        0.394      &  .    \\
        HDE\,326329           &  O9.7 &              V &    32.1$\pm$0.5 &     3.92$\pm$0.05 &      3.50$\pm$0.06  &       8.8 &        0.402      &  .    \\
          HD\,36512           &  O9.7 &              V &    33.0$\pm$0.5 &     4.02$\pm$0.09 &      3.44$\pm$0.09  &       4.4 &        0.022      &  .    \\
         HD\,209339           &  O9.7 &             IV &    32.1$\pm$0.5 &     3.81$\pm$0.04 &      3.61$\pm$0.05  &       6.8 &        0.314      &  .    \\
          HD\,54879           &  O9.7 &              V &    33.5$\pm$0.5 &     4.09$\pm$0.11 &      3.40$\pm$0.11  &       7.6 &        0.269      &  .    \\
         HD\,152200           &  O9.7 &        IV\,(n) &    30.4$\pm$0.7 &     3.69$\pm$0.11 &      3.63$\pm$0.12  &       8.4 &        0.387      &  SB1    \\
         HD\,207538           &  O9.7 &             IV &    32.0$\pm$0.5 &     3.80$\pm$0.04 &      3.61$\pm$0.05  &       7.6 &        0.569      &  .    \\

   \end{longtable}
   }

%\onecolumn
%{
%%\setlength\LTright{+5cm}  %For nothing
%\noindent\begin{longtable}{lr@{\hskip 0.05in}l@{\hskip 0.1in}cccccl}
%\label{tableValues}\\
%   \end{longtable}
%}
%

\onecolumn

% -----------------------------------------------------------------------
% --------------------           TABLE A .2       ------------------------
% ----------------------------------------------------------------------- 
%        \setlength{\footskip}{60pt}
%        \begin{landscape}
%        \pagestyle{empty}
%\fontsize{8}{8}\selectfont
%\begin{multicols}{2}
%\raggedleft
{
\noindent\begin{longtable}{lr@{\hskip 0.05in}lccc}
\caption{113 O-type stars in the sample with double-line spectroscopic features, separated by luminosity class (I+II, III, and IV+V) and sorted by spectral type. No analysis available. It details name, approximate spectral classification \citep[sometimes is known to be a compromise, as the case of HD\,37468, an SB3 star][]{Simon-Diaz2015a,MaizApellaniz2018a}, $B$ magnitude, reddening parameter $E$(4405-5495), and secondary component spectral classification in the unresolved spectrum. Everything listed in GOSC \citep{MaizApellaniz2013} and \cite{MaizApellaniz2018}.}\\
\label{tableValues_NoAnalisis}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC &   $B$ & E(4405-5495) & LC  \\
     &       &                &   [mag]    &              & comp. \\ 
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC &   $B$ & E(4405-5495) & LC  \\
     &       &                &   [mag]    &              & comp. \\ 
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\endfoot
            HD\,93162 &      O2.5 &           I\,f*/WN6  &   8.5 &   0.695 &  OB         \\   
       LS\,III\,+4611 &      O3.5 &               I\,f*  &  12.5 &   1.726 &  O3.5If*    \\   
         HD\,228\,766 &        O4 &               I\,f*  &   9.8 &   0.884 &  O8:II:     \\   
          HDE\,229196 &        O6 &             II\,(f)  &   9.4 &   1.158 &  .          \\   
           HD\,153919 &        O6 &             Ia\,fcp  &   6.8 &   0.499 &  .          \\   
           HD\,150958 &      O6.5 &            Ia\,(n)f  &   7.9 &   0.613 &  .          \\   
           HD\,152248 &        O7 &              Iab\,f  &   6.3 &   0.403 &  O7Ib(f)    \\   
           HD\,101205 &        O7 &            II:\,(n)  &   6.6 &   0.322 &  .          \\   
            HD\,57060 &        O7 &         Ia\,fp\,var  &   4.8 &   0.131 &  .          \\   
           HD\,166734 &      O7.5 &              Iab\,f  &   9.5 &   1.284 &  .          \\   
           HD\,167971 &        O8 &            Ia\,f(n)  &   8.9 &   0.986 &  O4/5       \\   
           HD\,149404 &      O8.5 &           Iab\,(f)p  &   5.9 &   0.621 &  .          \\   
      HD\,57061\,AaAb &        O9 &                  II  &   4.8 &   0.103 &  .          \\   
           HD\,323110 &       ON9 &                  Ia  &  10.9 &   1.474 &  .          \\   
             HD\,1337 &      O9.2 &                  II  &   6   &   0.140 &  O8V((f))   \\   
            HD\,35921 &      O9.5 &                  II  &   7.3 &   0.425 &  O9III      \\   
            HD\,69106 &      O9.7 &               II\,n  &   7   &   0.214 &  .          \\   
            HD\,93206 &      O9.7 &               Ib\,n  &   7   &   0.342 &  .          \\   
\hline                                                                           
\noalign{\smallskip}                                                             
            HD\,17505 &   O6.5+O8 &     III+V\,n(f)+...  &   7.7 &   0.636 &  .          \\   
           HD\,150136 &    O3.5-4 &           III\,(f*)  &   6.1 &   0.443 &  O6IV       \\   
           HD\,191201 & O9.5+O9.7 &    III+III\,...+...  &   7.8 &   0.401 &  B0IV       \\   
           HD\,124314 &   O6+O9.2 & IV+IV\,(n)((f))+(n)  &   7.5 &   0.457 &  .          \\   
       HDE\,319718\,A &      O3.5 &           III\,(f*)  &  12.8 &   1.814 &  .          \\   
            HD\,15558 &      O4.5 &            III\,(f)  &   8.4 &   0.747 &  .          \\   
            HD\,93403 &      O5.5 &      III\,(fc)\,var  &   7.5 &   0.503 &  .          \\   
            HD\,93130 &      O6.5 &            III\,(f)  &   8.4 &   0.501 &  .          \\   
           HD\,167771 &        O7 &          III\,((f))  &   6.6 &   0.360 &  O8III      \\   
           HD\,115455 &        O8 &          III\,((f))  &   8.2 &   0.472 &  .          \\   
          HDE\,319702 &        O8 &                 III  &  11   &   1.206 &  .          \\   
            HD\,47129 &        O8 &        ...\,fp\,var  &   6.1 &   0.331 &  .          \\   
            HD\,96670 &      O8.5 &     ...\,(n)fp\,var  &   7.9 &   0.444 &  .          \\   
           HD\,151003 &      O8.5 &                 III  &   7.6 &   0.436 &  .          \\   
           HD\,153426 &      O8.5 &                 III  &   7.6 &   0.392 &  .          \\   
            HD\,19820 &      O8.5 &       III\,(n)((f))  &   7.6 &   0.763 &  .          \\   
           HD\,114886 &        O9 &                 III  &   7.5 &   0.376 &  O9.5III    \\   
            HD\,16429 &        O9 &    II-III\,(n)\,Nwk  &   8.5 &   0.842 &  .          \\   
            HD\,37043 &        O9 &            III\,var  &   2.6 &   0.042 &  .          \\   
         HD\,93249\,A &        O9 &                 III  &   8.5 &   0.382 &  .          \\   
            HD\,15137 &      O9.5 &           II-III\,n  &   7.9 &   0.283 &  .          \\   
           HD\,167263 &      O9.5 &                 III  &   6.1 &   0.268 &  .          \\   
           HD\,152219 &      O9.5 &            III\,(n)  &   7.8 &   0.416 &  .          \\   
            HD\,96264 &      O9.5 &                 III  &   7.5 &   0.203 &  .          \\   
           HD\,156292 &      O9.7 &                 III  &   7.8 &   0.502 &  B          \\   
           HD\,155775 &      O9.7 &            III\,(n)  &   6.7 &   0.243 &  .          \\   
            HD\,46106 &      O9.7 &            III\,(n)  &   8.1 &   0.392 &  .          \\   
        HD\,37468\,AB &      O9.7 &                 III  &   4.4 &   0.032 &  .          \\   
           HD\,117856 &      O9.7 &              II-III  &   7.6 &   0.433 &  .          \\   
\hline                                                                           
\noalign{\smallskip}                                                             
            HD\,93205 &      O3.5 &            V\,((f))  &   7.8 &   0.351 &  O8V        \\   
       LS\,III\,+4612 &      O4.5 &             IV\,(f)  &  11.4 &   1.323 &  .          \\   
           HD\,242908 &      O4.5 &       V\,(n)((fc))z  &   9.3 &   0.561 &  .          \\   
     BD\,+45\,3216\,A &        O5 &           V\,((f))z  &  10   &   0.685 &  .          \\   
            HD\,48099 &      O5.5 &           V\,((f))z  &   6.3 &   0.243 &  O9V        \\   
            V747\,CEP &      O5.5 &         V\,(n)((f))  &  11.4 &   1.641 &  .          \\   
           ALS\,12688 &      O5.5 &        V\,(n)((fc))  &  11.3 &   0.860 &  B          \\   
        BD\,-16\,4826 &      O5.5 &           V\,((f))z  &  10.6 &   1.032 &  .          \\   
            HD\,64315 &      O5.5 &                   V  &  10.1 &   0.507 &  O7V        \\   
           HD\,215835 &      O5.5 &            V\,((f))  &   8.9 &   0.614 &  O6V((f))   \\   
           HD\,101131 &      O5.5 &            V\,((f))  &   7.4 &   0.319 &  O8:V       \\   
              MY\,CAM &      O5.5 &              V\,(n)  &  10   &   0.565 &  O6.5V(n)   \\   
           HD\,165052 &        O6 &                V\,z  &   7   &   0.392 &  O8Vz       \\   
        HDE\,228\,854 &        O6 &          IV\,n\,var  &   9.5 &   0.921 &  O5Vnvar    \\   
         HD\,92206\,A &        O6 &           V\,((f))z  &   8.3 &   0.406 &  .          \\   
       CPD\,-59\,2641 &        O6 &           V\,((fc))  &   9.5 &   0.603 &  .          \\   
         HD\,92206\,B &        O6 &            V\,((f))  &   9.3 &   0.428 &  .          \\   
           HD\,168075 &      O6.5 &            V\,((f))  &   9.2 &   0.752 &  .          \\   
       HD\,194649\,AB &      O6.5 &            V\,((f))  &  10.6 &   1.260 &  .          \\   
           HD\,150135 &      O6.5 &           V\,((f))z  &   7.5 &   0.447 &  .          \\   
        HDE\,228\,759 &      O6.5 &        V\,(n)((f))z  &  10.1 &   1.002 &  .          \\   
            HD\,18326 &      O6.5 &           V\,((f))z  &   8.3 &   0.636 &  O9/B0V:    \\   
           HD\,206267 &      O6.5 &            V\,((f))  &   6.2 &   0.504 &  O9/B0V     \\   
           HD\,101436 &      O6.5 &            V\,((f))  &   7.7 &   0.354 &  .          \\   
         BD\,+60\,497 &      O6.5 &            V\,((f))  &   9.4 &   0.835 &  O8/B0V     \\   
         Herschel\,36 &       O7: &                   V  &  11   &   0.825 &  .        \\   
           HD\,175514 &        O7 &        V\,(n)((f))z  &   9.2 &   0.848 &  B          \\   
           ALS\,12320 &        O7 &           IV\,((f))  &  11.2 &   0.996 &  .          \\   
            ALS\,8272 &        O7 &            V\,((f))  &  11.8 &   0.788 &  B0III-V    \\   
           HD\,135240 &        O7 &           IV\,((f))  &   5.2 &   0.208 &  B          \\   
            HD\,54662 &        O7 &          V\,z\,var?  &   6.8 &   0.305 &  .          \\   
           HD\,165921 &        O7 &             V\,(n)z  &   7.5 &   0.411 &  B0:V:      \\   
        HD\,319703\,A &        O7 &            V\,((f))  &  11.9 &   1.476 &  O9.5V      \\   
        HD\,213023\,A &      O7.5 &                V\,z  &   9.9 &   1.071 &  .          \\   
        HDE\,229\,202 &      O7.5 &         V\,(n)((f))  &  10.4 &   1.188 &  .          \\   
         HD\,93161\,A &      O7.5 &                   V  &   8.6 &       . &  O9V        \\   
        BD\,-14\,5014 &      O7.5 &         V\,(n)((f))  &  11.1 &   0.921 &  .          \\   
            HD\,97166 &      O7.5 &           IV\,((f))  &   8   &   0.351 &  O9III:     \\   
            V572\,CAR &      O7.5 &              V\,(n)  &   8.9 &   0.431 &  B0V(n)     \\   
        BD\,+66\,1675 &      O7.5 &                V\,z  &  10.1 &   1.403 &  .          \\   
        BD\,+55\,2840 &      O7.5 &              V\,(n)  &  10.6 &   0.771 &  .          \\   
           HD\,161853 &        O8 &             V\,(n)z  &   8.1 &   0.496 &  B          \\   
           HD\,100213 &        O8 &              V\,(n)  &   8.4 &   0.340 &  B0V(n)     \\   
       CPD\,-59\,2635 &        O8 &              V\,(n)  &   9.5 &   0.534 &  O9.5V      \\   
            HD\,17520 &        O8 &                   V  &   9.1 &   0.589 &  .          \\   
           HD\,123590 &        O8 &                V\,z  &   8.4 &   0.418 &  .          \\   
         HD\,92206\,C &        O8 &             V\,(n)z  &   9.1 &   0.424 &  B0:V       \\   
       CPD\,-59\,2636 &        O8 &                   V  &  10.1 &   0.637 &  O8V        \\   
            HD\,93343 &        O8 &                   V  &   9.8 &   0.524 &  .          \\   
     HD\,168137\,AaAb &        O8 &                V\,z  &  10   &   0.678 &  .          \\   
            HD\,57236 &      O8.5 &                   V  &   8.9 &   0.475 &  .          \\   
       CPD\,-41\,7733 &        O9 &                  IV  &   7.9 &   0.441 &  .          \\   
           HD\,193322 &        O9 &             IV\,(n)  &   6.8 &   0.381 &  .          \\   
            HD\,75759 &        O9 &                   V  &   6.1 &   0.185 &  B0V        \\   
           HD\,152218 &        O9 &                  IV  &   7.8 &   0.454 &  B0:V:      \\   
           HD\,152314 &        O9 &                  IV  &   8.2 &   0.493 &  .          \\   
           HD\,152246 &        O9 &                  IV  &   8.1 &   0.428 &  .          \\   
           HD\,209481 &        O9 &        IV\,(n)\,var  &   5.6 &   0.326 &  B1:V:      \\   
           HD\,158186 &      O9.2 &                   V  &   7.1 &   0.291 &  B1:V       \\   
            HD\,37366 &      O9.5 &                  IV  &   7.7 &   0.365 &  .          \\   
           HD\,204827 &      O9.5 &                  IV  &   9.3 &   1.072 &  .          \\   
           HD\,115071 &      O9.5 &                 III  &   8.2 &   0.489 &  B0Ib       \\   
           HD\,164816 &      O9.5 &                   V  &   7.1 &   0.258 &  B0V        \\   
            HD\,37041 &      O9.5 &               IV\,p  &   5   &   0.200 &  .          \\   
           HD\,198846 &      O9.5 &                  IV  &   7.2 &   0.183 &  O9.5IV     \\   
           HD\,125206 &      O9.7 &               IV\,n  &   8.5 &   0.487 &  .          \\   
   \end{longtable}
}

% -----------------------------------------------------------------------
% --------------------           TABLE A .2       ------------------------
% ----------------------------------------------------------------------- 
%        \setlength{\footskip}{60pt}
%        \begin{landscape}
%        \pagestyle{empty}
%\fontsize{8}{8}\selectfont
\onecolumn
%\begin{multicols}{2}
%\raggedleft
{
\noindent\begin{longtable}{lr@{\hskip 0.05in}lccr}
\caption{17 peculiar stars (Oe, WR, and Mag) in the sample with no spectroscopic analysis available, separated by luminosity class (I+II, III, and IV+V) and sorted by spectral type. Columns include: name, spectral class, $B$ magnitude, reddening parameter $E$(4405-5495), and the reason that makes the analysis of the star impossible, i.e., the star is Oe, Magnetic or WR. Magnetic stars include reference to its magnetic detection.}\\
\label{tableValues_NoAnalisis_MagWR}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC  &   $B$ & E(4405-5495) & Notes \\
     &       &                 &   [mag]    &              & Notes \\ 
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC  &   $B$ & E(4405-5495)  & Notes \\
     &       &                 &   [mag]    &               &  \\ 
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{4}{l}{ Notes: Mag:Magnetic, WR: Wolf-Rayet.} \\
\multicolumn{5}{l}{*: \cite{Grunhut2017}, **: \cite{Caballero-Nieves2009}.}\\
\multicolumn{5}{l}{***: \cite{Hubrig2008},****: \cite{Hubrig2011}, º: \cite{Martins2010}.}\\
\multicolumn{5}{l}{º*: \cite{Wade2011}, º**: \cite{Naze2008}.} \\

\endfoot
            HD\,66811 &        O4 &            I\,(n)fp &    2   &   0.012 &  Mag*   \\
            ALS\,2063 &        O5 &               I\,fp &   11.5 &   1.027 &  WR   \\
           HD\,152386 &       O6: &             Ia\,fpe &    8.6 &   0.775 &  WR   \\
           HD\,313846 &       O7: &             Ia\,fpe &   10.7 &   1.113 &  WR   \\
           HD\,152408 &       O8: &             Ia\,fpe &    5.9 &   0.414 &  WR   \\
           HD\,226868 &      O9.7 &          Iab\,p\,var &   9.7 &   1.042 &  Mag**  \\
\hline
\noalign{\smallskip}
           HD\,148937 &        O6 &            ...\,f?p &    7.8 &   0.619 &  Mag***   \\
       CPD\,-28\,2561 &      O6.5 &              .\,f?p &   10.1 &   0.439 &  Mag****   \\
              HD\,108 &        O8 &         ...\,fp\,var &   7.5 &   0.434 &  Magº   \\
           HD\,191612 &        O8 &        ...\,f?p\,var &   8   &   0.532 &  Magº*   \\
            HD\,45314 &       O9: &            ...\,npe &    6.7 &       . &   Oe   \\
            HD\,24534 &     O9.5: &            ...\,npe &    7.1 &       . &   Oe   \\
\hline
\noalign{\smallskip}
            HD\,39680 &        O6 &       V:\,[n]pe\,var &   7.9 &       . &   Oe   \\
            HD\,37022 &        O7 &                V\,p &    5.2 &   0.286 &  Magº**   \\
           HD\,155806 &      O7.5 &         V\,((f))(e) &    6.1 &       . &   Oe   \\
            HD\,60848 &       O8: &              V:\,pe &    6.7 &       . &   Oe   \\
           HD\,120678 &      O9.5 &                V\,e &    8.1 &       . &   Oe   \\
   \end{longtable}
